Convolutional Learning on Directed Acyclic Graphs

We develop a novel convolutional architecture tailored for learning from data defined over directed acyclic graphs (DAGs). DAGs can be used to model causal relationships among variables, but their nilpotent adjacency matrices pose unique challenges towards developing DAG signal processing and machine learning tools. To address this limitation, we harness recent advances offering alternative definitions of causal shifts and convolutions for signals on DAGs. We develop a novel convolutional graph neural network that integrates learnable DAG filters to account for the partial ordering induced by the graph topology, thus providing valuable inductive bias to learn effective representations of DAG-supported data. We discuss the salient advantages and potential limitations of the proposed DAG convolutional network (DCN) and evaluate its performance on two learning tasks using synthetic data: network diffusion estimation and source identification. DCN compares favorably relative to several baselines, showcasing its promising potential.

==> figs/graph_density.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/density/density_inf-random-mean_acc.csv}\acctable
\pgfplotstableread{data/density/density_inf-random-std_up_acc.csv}\topacc
\pgfplotstableread{data/density/density_inf-random-std_down_acc.csv}\lowacc

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Edge Probability},
    xmin=.1,
    xmax=.7,
    xtick = {.1, .3, ..., .7},
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south},
    legend columns=3,
    width=180,
    height=160,
    ]

    \addplot[blue!70!white, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};

    % Plot Confident interval of DCB-20
    % \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \lowacc;
    % \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \topacc;
    % \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    %\addplot[blue!70!white, mark=o, solid] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of GraphSAGE
    % \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \lowacc;
    % \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \topacc;
    % \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};

    % Plot Confident interval of GIN
    % \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \lowacc;
    % \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \topacc;
    % \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    % Plot Confident interval of FB-GCNN-2
    % \addplot [red!40!white, name path = GCNN-2-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \lowacc;
    % \addplot [red!40!white, name path = GCNN-2-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \topacc;
    % \addplot[red!40!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-2-bot and GCNN-2-top];
    \addplot[red!50!white, mark=+, dotted] table [x=xaxis, y=FB-GCNN-2] {\acctable};
    
    % Plot Confident interval of FB-GCNN-4
    % \addplot [red!60!white, name path = GCNN-4-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \lowacc;
    % \addplot [red!60!white, name path = GCNN-4-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \topacc;
    % \addplot[red!60!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-4-bot and GCNN-4-top];
    \addplot[red!70!white, mark=+, densely dotted] table [x=xaxis, y=FB-GCNN-4] {\acctable};
    
    % Plot Confident interval of FB-GCNN-6
    % \addplot [red!80!black, name path = GCNN-6-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-6] \lowacc;
    % \addplot [red!80!black, name path = GCNN-6-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-6] \topacc;
    % \addplot[red!80!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-6-bot and GCNN-6-top];
    \addplot[red!95!black, mark=+, solid] table [x=xaxis, y=FB-GCNN-6] {\acctable};

    \legend{DCN, GraphSAGE, GIN, FBGNN-2, FBGNN-4, FBGCNN-6}
\end{axis}
\end{tikzpicture}

==> figs/graph_density2.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/density/density_inf-random-med_acc.csv}\acctable
\pgfplotstableread{data/density/density_inf-random-prct70_acc.csv}\prcttop
\pgfplotstableread{data/density/density_inf-random-prct30_acc.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.2}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Edge Probability},
    xmin=.1,
    xmax=.7,
    xtick = {.1, .3, ..., .7},
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=140,
    ]
    
    
    % Plot Confident interval of DCB
    \addplot [blue!90!black, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!black, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!black, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue!80!black, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};

    % Plot Confident interval of FB-GCNN-5
    \addplot [red!90!white, name path = GCNN-5-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-5] \prctbot;
    \addplot [red!90!white, name path = GCNN-5-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-5] \prcttop;
    \addplot[red!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-5-bot and GCNN-5-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-5] {\acctable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};

    % Plot Confident interval of DCB-20
    \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prctbot;
    \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prcttop;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    \addplot[blue!70!white, mark=o, solid] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of FB-GCNN-2
    \addplot [red!60!white, name path = GCNN-2-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \prctbot;
    \addplot [red!60!white, name path = GCNN-2-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \prcttop;
    \addplot[red!60!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-2-bot and GCNN-2-top];
    \addplot[red!70!white, mark=+, dotted] table [x=xaxis, y=FB-GCNN-2] {\acctable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    \legend{DCN, FBGNN-5, GraphSAGE, DCN-20, FBGNN-2, GIN}
\end{axis}
\end{tikzpicture}

==> figs/noise_inf.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/noise/noise_inf-constant-mean_err.csv}\errtable
\pgfplotstableread{data/noise/noise_inf-constant-std_up_err.csv}\stdtop
\pgfplotstableread{data/noise/noise_inf-constant-std_down_err.csv}\stddown

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(a) Normalized noise power.},
    xmin=0,
    xmax=0.5,
    xtick = {0, .1, ..., .5},
    %xticklabels = {0.1, 0.3, 0.5, 0.7, 0.9},
    ylabel={Mean Square Error},
    %ymin = 0,
    %ymax = 1.03,
    %ytick = {.2, .4, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=180,
    height=160,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!80!white, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \stddown;
    \addplot [blue!90!white, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \stdtop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue, mark=o, solid] table [x=xaxis, y=DCN] {\errtable};

    % Plot Confident interval of Linear
    \addplot [violet!90!white,name path = Linear-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \stddown;
    \addplot [violet!90!white,name path = Linear-top, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \stdtop;
    \addplot[violet!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=Linear-bot and Linear-top];
    \addplot[violet, mark=triangle , solid] table [x=xaxis, y=Linear] {\errtable};
    
    % Plot Confident interval of FB-GCNN
    \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \stddown;
    \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \stdtop;
    \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-4] {\errtable};

    % Plot Confident interval of GNN
    \addplot [gray!90!white,name path = GNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \stddown;
    \addplot [gray!90!white,name path = GNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \stdtop;
    \addplot[gray!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GNN-bot and GNN-top];
    \addplot[gray, mark=diamond , solid] table [x=xaxis, y=GNN-A] {\errtable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \stddown;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \stdtop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\errtable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \stddown;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \stdtop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\errtable};

    \legend{DCN, Linear, FBGNN-4, GCNN, GraphSAGE, GIN}
    % \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, FB-GCNN, GIN}
\end{axis}
\end{tikzpicture}

==> figs/noise_inf2.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/noise/noise_inf-constant-med_err.csv}\errtable
\pgfplotstableread{data/noise/noise_inf-constant-prct75_err.csv}\prcttop
\pgfplotstableread{data/noise/noise_inf-constant-prct25_err.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{semilogyaxis}[
    xlabel={(a) Normalized noise power.},
    xmin=0,
    xmax=0.5,
    xtick = {0, .1, ..., .51},
    ylabel={NMSE},
    ymin = .007,
    ymax = 1,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=140,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!80!white, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!white, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue, mark=o, solid] table [x=xaxis, y=DCN] {\errtable};

    % Plot Confident interval of Linear
    \addplot [violet!90!white,name path = Linear-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \prctbot;
    \addplot [violet!90!white,name path = Linear-top, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \prcttop;
    \addplot[violet!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=Linear-bot and Linear-top];
    \addplot[violet, mark=triangle , solid] table [x=xaxis, y=Linear] {\errtable};
    
    % Plot Confident interval of FB-GCNN
    \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \prctbot;
    \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \prcttop;
    \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-4] {\errtable};

    % Plot Confident interval of GNN
    \addplot [gray!90!white,name path = GNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \prctbot;
    \addplot [gray!90!white,name path = GNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \prcttop;
    \addplot[gray!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GNN-bot and GNN-top];
    \addplot[gray, mark=diamond , solid] table [x=xaxis, y=GNN-A] {\errtable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\errtable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\errtable};

    \legend{DCN, LS, FBGNN-4, GCNN, GraphSAGE, GIN}
\end{semilogyaxis}
\end{tikzpicture}

==> figs/src_nodes.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/src_nodes/src_nodes_inf-random-mean_acc.csv}\acctable
%\pgfplotstableread{data/src_nodes/src_nodes_inf-random-std_acc.csv}\stdtable
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-std_up_acc.csv}\prcttop
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-std_down_acc.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}


\begin{axis}[
    xlabel={(b) Proportion of unobserved nodes.},
    xmin=10,
    xmax=90,
    xtick = {10, 30, ..., 90},
    xticklabels = {0.1, 0.3, 0.5, 0.7, 0.9},
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5,1.02)},
        anchor=south},
    legend columns=3,
    width=180,
    height=160,
    ]
    
    % Plot Confident interval of DCB
    \addplot [blue!90!black, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!black, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!black, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue!80!black, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};
    
    % Plot Confident interval of DCB-30
    \addplot [blue!90!white,name path = DCN-30-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prctbot;
    \addplot [blue!90!white,name path = DCN-30-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-30-bot and DCN-30-top];
    \addplot[blue, mark=o, densely dotted] table [x=xaxis, y=DCN-30] {\acctable};

    % Plot Confident interval of DCB-20
    \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prctbot;
    \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prcttop;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    \addplot[blue!70!white, mark=o, dotted] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of DCB-10
    \addplot [blue!40!white, name path = DCN-10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prctbot;
    \addplot [blue!40!white, name path = DCN-10-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prcttop;
    \addplot[blue!40!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=DCN-10-bot and DCN-10-top];
    \addplot[blue!50!white, mark=o, loosely dotted] table [x=xaxis, y=DCN-10] {\acctable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};

    % % Plot Confident interval of FB-GCNN
    % \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prctbot;
    % \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prcttop;
    % \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    % \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-3] {\acctable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, GIN}
    % \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, FB-GCNN, GIN}
\end{axis}
\end{tikzpicture}

==> figs/src_nodes2.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/src_nodes/src_nodes_inf-random-med_acc.csv}\acctable
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-prct75_acc.csv}\prcttop
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-prct25_acc.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(b) Proportion of unobserved nodes.},
    xmin=10,
    xmax=90,
    xtick = {10, 30, ..., 90},
    xticklabels = {0.1, 0.3, 0.5, 0.7, 0.9},
    %xlabel={.2, .4, ..., .8}
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=140,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!90!black, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!black, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!black, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue!80!black, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};
    
    % Plot Confident interval of DCB-30
    \addplot [blue!90!white,name path = DCN-30-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prctbot;
    \addplot [blue!90!white,name path = DCN-30-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-30-bot and DCN-30-top];
    \addplot[blue, mark=o, densely dotted] table [x=xaxis, y=DCN-30] {\acctable};

    % Plot Confident interval of DCB-20
    \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prctbot;
    \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prcttop;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    \addplot[blue!70!white, mark=o, dotted] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of DCB-10
    \addplot [blue!40!white, name path = DCN-10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prctbot;
    \addplot [blue!40!white, name path = DCN-10-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prcttop;
    \addplot[blue!40!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=DCN-10-bot and DCN-10-top];
    \addplot[blue!50!white, mark=o, loosely dotted] table [x=xaxis, y=DCN-10] {\acctable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};

    % % Plot Confident interval of FB-GCNN
    % \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prctbot;
    % \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prcttop;
    % \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    % \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-3] {\acctable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, GIN}
    % \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, FB-GCNN, GIN}
\end{axis}
\end{tikzpicture}
